Weighted Positive Binary Decision Diagrams for Exact Probabilistic Inference

Recent work on weighted model counting has been very successfully applied to the problem of probabilistic inference in Bayesian networks. The probability distribution is encoded into a Boolean normal form and compiled to a target language, in order to represent local structure expressed among conditional probabilities more efficiently. We show that further improvements are possible, by exploiting the knowledge that is lost during the encoding phase and incorporating it into a compiler inspired by Satisfiability Modulo Theories. Constraints among variables are used as a background theory, which allows us to optimize the Shannon decomposition. We propose a new language, called Weighted Positive Binary Decision Diagrams, that reduces the cost of probabilistic inference by using this decomposition variant to induce an arithmetic circuit of reduced size.

==> figures/collapserule.tex <==
\begin{figure}[H]
    \centering
     \begin{subfigure}[t]{0.16\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0) {$\vee$};
                \node[draw=none] (and1) at (-3,-2)  {$\wedge$};
                \node[draw=none] (and2) at (3,-2)  {$\wedge$};
                \node[draw=none] (a1) at (-4.5,-5)  {$x_i$};
                \node[draw=none] (a2) at (1.5,-5)  {$x_j$};
                \node[draw=none] (alpha) at (-1.5,-5)     {$f_{{\parallel}x_i}$};
                \node[draw=none] (beta) at (4.5,-5)     {$f_{{\parallel}x_j}$};

                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a1);
                \draw[-] (and2) edge (a2);
                \draw[-] (and1) edge (alpha);
                \draw[-] (and2) edge (beta);
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{0.05\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] () at (0,0)   {};
                \node[draw=none] (a0) at (2,2)  {$=$};

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.22\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (x1) at (0,0)  {$x_i$};
                \node[draw=none] (fx1) at (-2,-2.5)     {};
                \node[draw=none] (fx11) at (-2,-2.5)     {$f_{{\parallel}x_i}$};
                \node[] (x2) at (2,-2.5)     {$x_j$};
                \node[draw=none] (fx2) at (0,-5)     {};
                \node[draw=none] (fx22) at (0,-5)     {$f_{{\parallel}x_j}$};
                \node[rectangle,minimum size=0.4cm] (false) at (4,-5)   {$0$};

                % edges
                \draw[] (x1) edge (fx1);
                \draw[dotted] (x1) edge (x2);
                \draw[dotted] (x2) edge (false);
                \draw[] (x2) edge (fx2);

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.12\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] () at (0,0)   {};
                \node[draw=none] (a0) at (0,2)  {$\Longrightarrow$};

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.13\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (x1) at (0,0)  {$x_i$};
                \node[draw=none] (fx1) at (-2,-2.5)     {};
                \node[draw=none] (fx11) at (-2,-2.5)     {$f_{{\parallel}x_i}$};
                \node[rectangle,minimum size=0.4cm] (false) at (2,-2.5)   {$0$};

                % edges
                \draw[] (x1) edge (fx1);
                \draw[dotted] (x1) edge (false);

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.02\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] () at (0,0)   {};
                \node[draw=none] (a0) at (0,2)  {$=$};

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.14\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0) {$\wedge$};
                \node[draw=none] (and1) at (-1.5,-2.5)  {$\vee$};
                \node[draw=none] (and2) at (1.5,-2.5)  {$f_{{\parallel}x_i}$};
                \node[draw=none] (a1) at (-3,-5)  {$x_i$};
                \node[draw=none] (alpha) at (0,-5)     {$x_j$};

                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a1);
                \draw[-] (and1) edge (alpha);
        \end{tikzpicture}
    \end{subfigure}
    \caption{Application of the collapse rule, where cofactors are equal}
    \label{fig:collapserule}
\end{figure}


==> figures/compared.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a0) at (-1.5,-6) {$a_1$};
                \node[] (b0) at (4.5,-9)  {$b_1$};
                \node[] (b2) at (1.5,-12)   {$b_3$};

                \node[draw=none] (w0) at (2,-6.5)      {$\omega_1$};
                \node[draw=none] (w1) at (5.5,-12.5) {$\omega_2$};

                \node[draw=none] (w2) at (2.25,-14.3)   {$\omega_3$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-16) {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (4.5,-16)   {$1$};

                % edges
                \draw[dotted] (a0) edge (false);
                \draw[dotted] (b0) edge (b2);
                \draw[dotted] (b2) edge (false);
                \draw[] (b0) edge (true);
                \draw[] (b2) edge (true);

                \draw[] (a0) edge (b0);
        \end{tikzpicture}
        \caption{WPBDD}
    \end{subfigure}%\\
    \vspace{1em}
    \newcommand{\sepfig}{0.3}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.25,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a1) at (0,0) {$a_1$};
                \node[] (a21) at (-3,-3) {$a_2$};
                \node[] (a22) at (3,-3) {$a_2$};
                \node[] (w1) at (0,-6) {$\omega_1$};
                \node[] (b1) at (3,-9) {$b_1$};
                \node[] (b21) at (0,-12) {$b_2$};
                \node[] (b22) at (6,-12) {$b_2$};
                \node[] (b31) at (3,-15) {$b_3$};
                \node[] (b32) at (9,-15) {$b_3$};
                \node[] (w2) at (6,-18) {$\omega_2$};
                \node[] (w3) at (12,-18) {$\omega_3$};

                \node[rectangle,minimum size=0.4cm] (false) at (-3,-21) {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (9,-21)   {$1$};
                % nodes
                \draw[] (a1) edge (a21);
                \draw[dotted] (a1) edge (a22);
                \draw[] (a21) edge (false);
                \draw[dotted] (a21) edge (w1);
                \draw[dotted] (a22) edge (false);
                \draw[] (a22) edge (w1);
                \draw[] (w1) edge (b1);
                \draw[dotted] (w1) edge (false);
                \draw[] (b1) edge (b21);
                \draw[dotted] (b1) edge (b22);
                \draw[] (b21) edge (false);
                \draw[dotted] (b21) edge (b31);
                \draw[] (b22) edge (b31);
                \draw[dotted] (b22) edge (b32);
                \draw[] (b31) edge (false);
                \draw[dotted] (b31) edge (w2);
                \draw[] (b32) edge (w3);
                \draw[dotted] (b32) edge (false);

                \draw[] (w2) edge (true);
                \draw[dotted] (w2) edge (false);
                \draw[] (w3) edge (true);
                \draw[dotted] (w3) edge (false);
        \end{tikzpicture}
        \caption{OBDD}
    \end{subfigure}
    \vspace{-1em}
    \caption{WPBDD and OBDD comparison}
    \label{fig:comparison}
\end{figure}



==> figures/compilation.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{0.15\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a) at (0,0)  {$a$};
                \node[] (b1) at (-1.5,-3)     {$b$};
                \node[draw=none] (b2) at (1.5,-3)     {};
                \node[] (c1) at (-3,-6)   {$c$};
                \node[draw=none] (c2) at (0,-6)   {};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-9)   {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (1.5,-9)   {$1$};
                % edges
                \draw[dotted] (a) edge (b1);
                \draw[dotted] (b1) edge (c1);
                \draw[dotted] (c1) edge (true);


        \end{tikzpicture}
        \caption{$\overline{a} - \overline{b} - \overline{c}$}
    \end{subfigure}%
    \begin{subfigure}[t]{0.15\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a) at (0,0)  {$a$};
                \node[] (b1) at (-1.5,-3)     {$b$};
                \node[draw=none] (b2) at (1.5,-3)     {};
                \node[] (c1) at (-3,-6)   {$c$};
                \node[draw=none] (c2) at (0,-6)   {};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-9)   {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (1.5,-9)   {$1$};
                % edges
                \draw[dotted] (a) edge (b1);
                \draw[dotted] (b1) edge (c1);
                \draw[dotted] (c1) edge (true);
                \draw[-] (c1) edge (false);
        \end{tikzpicture}
        \caption{$\overline{a} - \overline{b} - c$}
    \end{subfigure}%
    \begin{subfigure}[t]{0.05\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]
                \node[draw=none] (dummy1) at (0,0) {};
                \node[draw=none] (dot) at (0,-2) {$\dotsc$};
                \node[draw=none] (dummy1) at (0,-5) {};
        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.15\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a) at (0,0)  {$a$};
                \node[] (b1) at (-1.5,-3)     {$b$};
                \node[draw=none] (b2) at (1.5,-3)     {};
                \node[] (c1) at (-3,-6)   {$c$};
                \node[] (c2) at (0,-6)   {$c$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-9)   {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (1.5,-9)   {$1$};
                % edges
                \draw[dotted] (a) edge (b1);

                \draw[dotted] (b1) edge (c1);
                \draw[-] (b1) edge (c2);

                \draw[dotted] (c1) edge (true);
                \draw[-] (c1) edge (false);

                \draw[dotted] (c2) edge (false);
                \draw[-] (c2) edge (true);

        \end{tikzpicture}
        \caption{$\overline{a} - b - c$}
    \end{subfigure}%
    \begin{subfigure}[t]{0.15\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a) at (0,0)  {$a$};
                \node[] (b1) at (-1.5,-3)     {$b$};
                \node[] (b2) at (1.5,-3)     {$b$};
                \node[] (c1) at (-3,-6)   {$c$};
                \node[] (c2) at (0,-6)   {$c$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-9)   {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (1.5,-9)   {$1$};
                % edges
                \draw[dotted] (a) edge (b1);
                \draw[-] (a) edge (b2);

                \draw[dotted] (b1) edge (c1);
                \draw[-] (b1) edge (c2);

                \draw[dotted] (b2) edge (c2);

                \draw[dotted] (c1) edge (true);
                \draw[-] (c1) edge (false);

                \draw[dotted] (c2) edge (false);
                \draw[-] (c2) edge (true);

        \end{tikzpicture}
        \caption{$a - \overline{b}$}
        \label{fig:compilationd}
    \end{subfigure}
    \begin{subfigure}[t]{0.05\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]
                \node[draw=none] (dummy1) at (0,0) {};
                \node[draw=none] (dot) at (-0.5,-2) {$\dotsc$};
                \node[draw=none] (dummy1) at (0,-5) {};
        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.15\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a) at (0,0)  {$a$};
                \node[] (b1) at (-1.5,-3)     {$b$};
                \node[] (b2) at (1.5,-3)     {$b$};
                \node[] (c1) at (-3,-6)   {$c$};
                \node[] (c2) at (0,-6)   {$c$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-9)   {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (1.5,-9)   {$1$};
                % edges
                \draw[dotted] (a) edge (b1);
                \draw[-] (a) edge (b2);

                \draw[dotted] (b1) edge (c1);
                \draw[-] (b1) edge (c2);

                \draw[-] (b2) edge (true);
                \draw[dotted] (b2) edge (c2);

                \draw[dotted] (c1) edge (true);
                \draw[-] (c1) edge (false);

                \draw[dotted] (c2) edge (false);
                \draw[-] (c2) edge (true);

        \end{tikzpicture}
        \caption{$a - b$}
    \end{subfigure}
    \caption{Compilation example for non-trivial function, given ordering $a \rightarrow b \rightarrow c$}
    \label{fig:compilation}
\end{figure}




==> figures/examplepositiveshannon.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a0) at (0,0)  {$x_1$};
                \node[] (a01) at (-1.5,-3)     {$x_2$};
                \node[] (a11) at (1.5,-3)     {$x_2$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-6)   {$0$};
                \node[draw=none] (true) at (1.5,-6)   {$g$};

                % edges
                \draw[] (a0) edge (a01);
                \draw[dotted] (a0) edge (a11);
                \draw[dotted] (a01) edge (true);
                \draw[] (a01) edge (false);
                \draw[] (a11) edge (true);
                \draw[dotted] (a11) edge (false);

        \end{tikzpicture}
        \caption{OBDD}
    \end{subfigure}%
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a0) at (0,0)  {$x_1$};
                \node[] (a01) at (-1.5,-3)     {$x_2$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-6)   {$0$};
                \node[draw=none] (true) at (1.5,-6)   {$g$};

                % edges
                \draw[dotted] (a0) edge (a01);
                \draw[] (a0) edge (true);
                \draw[] (a01) edge (true);
                \draw[dotted] (a01) edge (false);

        \end{tikzpicture}
        \caption{ZBDD}
    \end{subfigure}%
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a0) at (0,-3)  {$x_1$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-6)   {$0$};
                \node[draw=none] (true) at (1.5,-6)   {$g$};

                % edges
                \draw[] (a0) edge (true);
                \draw[dotted] (a0) edge (false);

        \end{tikzpicture}
        \caption{PBDD}
    \end{subfigure}\\
    \vspace{1em}
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0) {$\vee$};
                \node[draw=none] (and1) at (-3,-2)  {$\wedge$};
                \node[draw=none] (and2) at (3,-2)  {$\wedge$};

                \node[draw=none] (a0) at (-4.5,-4)  {$x_1$};
                \node[draw=none] (and3) at (-1.5,-4)     {$\land$};

                \node[draw=none] (na0) at (1.5,-4)  {$\overline{x_1}$};
                \node[draw=none] (and4) at (4.5,-4)     {$\land$};

                \node[draw=none] (na1) at (-3,-6)     {$\overline{x_2}$};
                \node[draw=none] (omega0) at (0,-6)     {$g$};

                \node[draw=none] (a1) at (3,-6)     {$x_2$};
                \node[draw=none] (omega1) at (6,-6)     {$g$};


                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a0);
                \draw[-] (and2) edge (na0);
                \draw[-] (and1) edge (and3);
                \draw[-] (and2) edge (and4);

                \draw[-] (and3) edge (na1);
                \draw[-] (and3) edge (omega0);
                \draw[-] (and4) edge (a1);
                \draw[-] (and4) edge (omega1);

        \end{tikzpicture}
        \caption{OBDD logical circuit}
        \label{fig:examplepositivea}
    \end{subfigure}
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0) {$\vee$};
                \node[draw=none] (and1) at (-3,-2)  {$\wedge$};
                \node[draw=none] (and2) at (3,-2)  {$\wedge$};

                \node[draw=none] (a0) at (-4.5,-4)  {$x_1$};
                \node[draw=none] (and3) at (-1.5,-4)     {$g$};

                \node[draw=none] (na0) at (1.5,-4)  {$\overline{x_1}$};
                \node[draw=none] (and4) at (4.5,-4)     {$\land$};

                \node[draw=none] (a1) at (3,-6)     {$x_2$};
                \node[draw=none] (omega1) at (6,-6)     {$g$};


                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a0);
                \draw[-] (and2) edge (na0);
                \draw[-] (and1) edge (and3);
                \draw[-] (and2) edge (and4);

                \draw[-] (and4) edge (a1);
                \draw[-] (and4) edge (omega1);

        \end{tikzpicture}
        \caption{ZBDD logical circuit}
        \label{fig:examplepositivea}
    \end{subfigure}
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0) {$\wedge$};
                \node[draw=none] (and1) at (-1.5,-2.5)  {$\vee$};
                \node[draw=none] (and2) at (1.5,-2.5)  {$g$};
                \node[draw=none] (a1) at (-3,-5)  {$x_1$};
                \node[draw=none] (alpha) at (0,-5)     {$x_2$};

                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a1);
                \draw[-] (and1) edge (alpha);
        \end{tikzpicture}
         \caption{PBDD logical circuit}
        \label{fig:examplepositiveb}
    \end{subfigure}
    \caption{From BDDs to logical circuits}
    \label{fig:examplepositiveshannon}
\end{figure}


==> figures/exampletable.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
        scale=0.5,
        thin,
        font=\normalsize
        ]
        \node[draw=none](tab) at (0,0){
            \begin{minipage}{0.15\textwidth}
                \centering

                    \setlength{\tabcolsep}{4pt}
                    \begin{tabular}[t]{c | c}
                        $P(a_1)$ & $P(a_2)$ \\\hline
                        &\\[-2ex]
                        $\omega_1$ & $\omega_1$\\
                    \end{tabular}
            \end{minipage}
            \begin{minipage}{0.30\textwidth}
                \centering
                    \begin{tabular}[t]{c || c | c | c }
                        \setlength{\tabcolsep}{2pt}
                        $a$ & $P(b_1 | a)$ & $P(b_2 | a)$ & $P(b_3 | a)$\\\hline
                        &&&\\[-2ex]
                        \small{1} & $\omega_2$ & $\omega_2$ & $\omega_3$\\
                        \small{2} & $\omega_2$ & $\omega_2$ & $\omega_3$\\
                    \end{tabular}
            \end{minipage}
        };

        % nodes
        %left box
        \begin{scope}[shift={(0.3,-0.35)}]
            \draw [rounded corners,dashed] (-6.8,0.1)--(-6.8,-0.8)--(-3.1,-0.8)--(-3.1,0.1)--cycle;
        \end{scope}

        % middle box
        \begin{scope}[shift={(0.6,-0.3)}]
            \draw [rounded corners,dashed] (0,0.5)--(0,-1.3)--(4.5,-1.3)--(4.5,0.5)--cycle;
        \end{scope}

        % right box
        \begin{scope}[shift={(1.8,-0.2)}]
            \draw [rounded corners,dashed] (6.6,0.4)--(6.6,-1.4)--(5.5,-1.4)--(5.5,0.4)--cycle;
        \end{scope}
    \end{tikzpicture}
\end{figure}


==> figures/expansions.tex <==
\begin{figure}[H]
    \centering
    \newcommand{\sepfig}{0.25}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0) {$\vee$};
                \node[draw=none] (and1) at (-3,-2)  {$\wedge$};
                \node[draw=none] (and2) at (3,-2)  {$\wedge$};
                \node[draw=none] (a1) at (-4.5,-5)  {$x$};
                \node[draw=none] (a2) at (1.5,-5)  {$\overline{x}$};
                \node[draw=none] (alpha) at (-1.5,-5)     {$f_{|x}$};
                \node[draw=none] (beta) at (4.5,-5)     {$f_{|\overline{x}}$};

                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a1);
                \draw[-] (and2) edge (a2);
                \draw[-] (and1) edge (alpha);
                \draw[-] (and2) edge (beta);
        \end{tikzpicture}
        \caption*{Standard expansion on $x$}
    \end{subfigure}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0) {$\vee$};
                \node[draw=none] (and1) at (-3,-2)  {$\wedge$};
                \node[draw=none] (and2) at (3,-2)  {$\wedge$};
                \node[draw=none] (a1) at (-4.5,-5)  {$x_1$};
                \node[draw=none] (a2) at (1.5,-5)  {$x_2$};
                \node[draw=none] (alpha) at (-1.5,-5)     {$f_{{\parallel}x_1}$};
                \node[draw=none] (beta) at (4.5,-5)     {$f_{{\parallel}x_2}$};

                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a1);
                \draw[-] (and2) edge (a2);
                \draw[-] (and1) edge (alpha);
                \draw[-] (and2) edge (beta);
        \end{tikzpicture}
        \caption*{Positive expansion on $\mathcal{A}(x) = \{x_1,x_2\}$}
    \end{subfigure}
    \caption{Expansions}
    \label{fig:expansions}
\end{figure}


==> figures/inducedobdd.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{0.99\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
            ]


            \contourlength{0.15pt}
            \contournumber{10}

            % nodes
            \node[draw=none] (root) at (-15,4)   {$\lor$};
            \node[draw=none] (d1) at (-6,2)   {\contour{black}{$\land$}};
            \node[draw=none] (d2) at (-9,0){$_{_2}$\contour{black}{$\overline{x_1}$}};

            \begin{scope}[shift={(-12,0)}]
                \begin{scope}[shift={(-4.5,4)}]
                    \node[draw=none] (e1) at (-9,-2)   {$\land$};
                    \node[draw=none] (e2) at (-12,-4){$x_1$};

                    \node[draw=none] (c4) at (-6,-4)   {\hphantom{$^1$}\contour{black}{$\lor$}$^1$};
                    \node[draw=none] (c5) at (-9,-6)   {\contour{black}{$\land$}};
                    \node[draw=none] (c6) at (-10.5,-8){\contour{black}{$x_2$}};
                    \node[draw=none] (c7) at (-7.5,-8) {\contour{black}{$\bot$}};
                    \node[draw=none] (c8) at (-3,-6)   {\contour{black}{$\land$}};
                    \node[draw=none] (c9) at (-4.5,-8) {\contour{black}{$\overline{x_2}$}};
                \end{scope}


                \node[draw=none] (b4) at (-6,-4)   {\hphantom{$^1$}\contour{black}{$\lor$}$^1$};
                \node[draw=none] (b5) at (-9,-6)   {\contour{black}{$\land$}};
                \node[draw=none] (b6) at (-10.5,-8){\contour{black}{$x_3$}};
                \node[draw=none] (b7) at (-7.5,-8) {\contour{black}{$\bot$}};
                \node[draw=none] (b8) at (-3,-6)   {\contour{black}{$\land$}};
                \node[draw=none] (b9) at (-4.5,-8) {\contour{black}{$\overline{x_3}$}};
                \node[draw=none] (b10) at (-1.5,-8) {$j$};
            \end{scope}

            \node[draw=none] (a1) at (-3,0) {$\lor$};
            \node[draw=none] (a2) at (-9,-2) {$\land$};
            \node[draw=none] (a3) at (-12,-4)   {$x_2$};
            \node[draw=none] (a4) at (-6,-4)   {\hphantom{$^1$}\contour{black}{$\lor$}$^1$};
            \node[draw=none] (a5) at (-9,-6)   {\contour{black}{$\land$}};
            \node[draw=none] (a6) at (-10.5,-8){\contour{black}{$x_3$}};
            \node[draw=none] (a7) at (-7.5,-8) {\contour{black}{$\bot$}};
            \node[draw=none] (a8) at (-3,-6)   {\contour{black}{$\land$}};
            \node[draw=none] (a9) at (-4.5,-8) {\contour{black}{$\overline{x_3}$}};
            \node[draw=none] (a10) at (-1.5,-8) {$k$};
            \begin{scope}[shift={(-6,0)}]
                \node[draw=none] (a11) at (9,-2)   {\contour{black}{$\land$}};
                \node[draw=none] (a12) at (6,-4)    {$_{_2}$\contour{black}{$\overline{x_3}$}};
                \node[draw=none] (a13) at (12,-4)    {$\lor$};
                \node[draw=none] (a14) at (9,-6)    {$\land$};
                \node[draw=none] (a15) at (7.5,-8) {$x_3$};
                \node[draw=none] (a16) at (10.5,-8)  {$l$};
                \node[draw=none] (a17) at (15,-6)    {\contour{black}{$\land$}};
                \node[draw=none] (a18) at (13.5,-8)  {$_{_2}$\contour{black}{$\overline{x_3}$}};
                \node[draw=none] (a19) at (16.5,-8) {$m$};
            \end{scope}

            % edges
            \draw[-] (root) edge (d1);
            \draw[-] (root) edge (e1);

            \draw[-] (e1) edge (e2);
            \draw[-] (e1) edge (c4);

            \draw[-,line width=1.2pt] (d1) edge (d2);
            \draw[-,line width=1.2pt] (d1) edge (a1);

            \draw[-,line width=1.2pt] (c4) edge (c5);
            \draw[-,line width=1.2pt] (c4) edge (c8);
            \draw[-,line width=1.2pt] (c5) edge (c6);
            \draw[-,line width=1.2pt] (c5) edge (c7);
            \draw[-,line width=1.2pt] (c8) edge (c9);
            \draw[-,line width=1.2pt] (c8) edge (b4);

            \draw[-,line width=1.2pt] (b4) edge (b5);
            \draw[-,line width=1.2pt] (b4) edge (b8);
            \draw[-,line width=1.2pt] (b5) edge (b6);
            \draw[-,line width=1.2pt] (b5) edge (b7);
            \draw[-,line width=1.2pt] (b8) edge (b9);
            \draw[-,line width=1.2pt] (b8) edge (b10);

            \draw[-] (a1) edge (a2);
            \draw[-] (a1) edge (a11);
            \draw[-] (a2) edge (a3);
            \draw[-] (a2) edge (a4);
            \draw[-,line width=1.2pt] (a4) edge (a5);
            \draw[-,line width=1.2pt] (a4) edge (a8);
            \draw[-,line width=1.2pt] (a5) edge (a6);
            \draw[-,line width=1.2pt] (a5) edge (a7);
            \draw[-,line width=1.2pt] (a8) edge (a9);
            \draw[-,line width=1.2pt] (a8) edge (a10);
            \draw[-,line width=1.2pt] (a11) edge (a12);
            \draw[-,line width=1.2pt] (a11) edge (a13);
            \draw[-] (a13) edge (a14);
            \draw[-] (a13) edge (a17);
            \draw[-] (a14) edge (a15);
            \draw[-] (a14) edge (a16);
            \draw[-,line width=1.2pt] (a17) edge (a18);
            \draw[-,line width=1.2pt] (a17) edge (a19);
        \end{tikzpicture}
    \end{subfigure}
    \caption{Constraints in OBDD $\psi$}
    \label{fig:inducedobdd}
\end{figure}


==> figures/partialdecompositions.tex <==
\begin{figure}[t!]
    \centering
    \newcommand{\sepfig}{0.3}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0)     {$\lor$};
                \node[draw=none] (and2) at (-3,-3)  {$\land$};
                \node[draw=none] (or3) at (-1.5,-6) {$\lor$};
                \node[draw=none] (and4) at (-4.5,-9){$\land$};
                \node[draw=none] (and5) at (-3,-12) {$\land$};
                \node[draw=none] (and6) at (1.5,-9) {$\land$};
                %\node[draw=none] (or7) at (3,-12)  {$\lor$};
                \node[draw=none] (and8) at (3,-12)  {$\land$};
                \node[draw=none] (and9) at (4.5,-15){$\land$};
                %\node[draw=none] (and10) at (6,-15){$\land$};
                \node[draw=none] (and11) at (3,-3)  {$\land$};

                \node[draw=none] (b2) at (-4.5,-6) {$b_3$};
                \node[draw=none] (nb2) at (1.5,-6) {$\overline{b_3}$};
                \node[draw=none] (fnb2) at (4.5,-6) {$f_{\overline{b_3}}$};

                \node[draw=none] (a0) at (-6,-12) {$a_1$};
                \node[draw=none] (na0) at (0,-12) {$\overline{a_1}$};

                \node[draw=none] (p4) at (-4.5,-15) {$\omega_4$};
                \node[draw=none] (p21) at (-1.5,-15) {$\omega_3$};

                %\node[draw=none] (false) at (7.5,-18) {$\bot$};
                \node[draw=none] (a1) at (1.5,-15) {$a_2$};
                %\node[draw=none] (na1) at (4.5,-18) {$\overline{a_2}$};

                \node[draw=none] (p5) at (3,-18) {$\omega_5$};
                \node[draw=none] (p22) at (6,-18) {$\omega_3$};

                % edges
                \draw[-] (or1) edge (and2);
                \draw[-] (and2) edge (or3);
                \draw[-] (or3) edge (and4);
                \draw[-] (and4) edge (and5);
                \draw[-] (or3) edge (and6);
                %\draw[-] (and6) edge (or7);
                 \draw[-] (and6) edge (and8);
                %\draw[-] (or7) edge (and8);
                \draw[-] (and8) edge (and9);
                %\draw[-] (or7) edge (and10);
                \draw[-] (or1) edge (and11);

                \draw[-] (and2) edge (b2);
                \draw[-] (and4) edge (a0);
                \draw[-] (and5) edge (p4);
                \draw[-] (and5) edge (p21);
                \draw[-] (and9) edge (p5);
                \draw[-] (and6) edge (na0);
                \draw[-] (and8) edge (a1);
                \draw[-] (and9) edge (p22);
                %\draw[-] (and10) edge (na1);
                %\draw[-] (and10) edge (false);
                \draw[-] (and11) edge (nb2);
                \draw[-] (and11) edge (fnb2);


        \end{tikzpicture}
        \caption{Shannon Decomposition}
        \label{fig:partialdecompositionsa}
    \end{subfigure}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0,0)  {$\lor$};
                \node[draw=none] (and2) at (-3,-3)  {$\land$};
                \node[draw=none] (or3) at (-1.5,-6) {$\lor$};
                \node[draw=none] (and4) at (-4.5,-9){$\land$};
                \node[draw=none] (and5) at (-3,-12) {$\land$};
                \node[draw=none] (and6) at (1.5,-9) {$\land$};
                \node[draw=none] (and8) at (3,-12)  {$\land$};

                \node[draw=none] (b2) at (-4.5,-6) {$b_3$};
                \node[draw=none] (fnb2) at (3,-3) {$f_{\overline{b_3}}$};

                \node[draw=none] (a0) at (-6,-12) {$a_1$};

                \node[draw=none] (p4) at (-4.5,-15) {$\omega_4$};
                \node[draw=none] (p21) at (-1.5,-15) {$\omega_3$};

                \node[draw=none] (a1) at (0,-12) {$a_2$};

                \node[draw=none] (p5) at (1.5,-15) {$\omega_5$};
                \node[draw=none] (p22) at (4.5,-15) {$\omega_3$};

                % edges
                \draw[-] (or1) edge (and2);
                \draw[-] (and2) edge (or3);
                \draw[-] (or3) edge (and4);
                \draw[-] (and4) edge (and5);
                \draw[-] (or3) edge (and6);
                \draw[-] (and6) edge (and8);
                \draw[-] (and8) edge (and9);
                \draw[-] (or1) edge (fnb2);

                \draw[-] (and2) edge (b2);
                \draw[-] (and4) edge (a0);
                \draw[-] (and5) edge (p4);
                \draw[-] (and5) edge (p21);
                \draw[-] (and6) edge (a1);
                \draw[-] (and8) edge (p5);
                \draw[-] (and8) edge (p22);
        \end{tikzpicture}
        \caption{Positive Shannon Decomposition}
        \label{fig:partialdecompositionsb}
    \end{subfigure}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (-1.5,0)     {$\lor$};
                \node[draw=none] (and2) at (-4.5,-3) {$\land$};
                \node[draw=none] (and12) at (-7.5,-6){$\land$};
                \node[draw=none] (or3) at (-1.5,-6)  {$\lor$};
                \node[draw=none] (and4) at (-4.5,-9) {$\land$};
                \node[draw=none] (and6) at (1.5,-9)  {$\land$};

                \node[draw=none] (b2) at (-9,-9) {$b_3$};
                \node[draw=none] (p2) at (-6,-9) {$\omega_3$};
                \node[draw=none] (fnb2) at (1.5,-3) {$f_{\overline{b_3}}$};

                \node[draw=none] (a0) at (-6,-12) {$a_1$};
                \node[draw=none] (p4) at (-3,-12) {$\omega_4$};

                \node[draw=none] (a1) at (0,-12) {$a_2$};
                \node[draw=none] (p5) at (3,-12) {$\omega_5$};

                % edges
                \draw[-] (or1) edge (and2);
                \draw[-] (and2) edge (or3);
                \draw[-] (or3) edge (and4);
                \draw[-] (and4) edge (and5);
                \draw[-] (or3) edge (and6);
                \draw[-] (or1) edge (fnb2);

                \draw[-] (and2) edge (and12);
                \draw[-] (and12) edge (b2);
                \draw[-] (and12) edge (b2);
                \draw[-] (and4) edge (a0);
                \draw[-] (and6) edge (a1);
                \draw[-] (and6) edge (p5);
                \draw[-] (and12) edge (p2);
        \end{tikzpicture}
        \caption{Weighted Positive Shannon Decomposition}
        \label{fig:partialdecompositionsc}
    \end{subfigure}
    \vspace{1.5em}
    \caption{Partial Decompositions}
    \label{fig:partialdecompositions}
\end{figure}



==> figures/pinference.tex <==
\begin{figure}[H]
    \centering

    \newcommand{\sepfig}{0.3}
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a0) at (-1.5,-6) {$a_1$};
                \node[] (b0) at (4.5,-9)  {$b_1$};
                \node[] (b2) at (1.5,-12)   {$b_3$};

                \node[draw=none] (w0) at (2,-6.5)      {$\omega_1$};
                \node[draw=none] (w1) at (5.5,-12.5) {$\omega_2$};

                \node[draw=none] (w2) at (2.25,-14.3)   {$\omega_3$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-16) {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (4.5,-16)   {$1$};

                % edges
                \draw[dotted] (a0) edge (false);
                \draw[dotted] (b0) edge (b2);
                \draw[dotted] (b2) edge (false);
                \draw[] (b0) edge (true);
                \draw[] (b2) edge (true);

                \draw[] (a0) edge (b0);
        \end{tikzpicture}
        \caption{WPBDD}
    \end{subfigure}%\\
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (l1) at (0,0)     {$\land$};
                \node[draw=none] (l2) at (-3,-3)     {$\lor$};
                \node[draw=none] (l3) at (3,-3)     {$\land$};
                \node[draw=none] (l4) at (4.5,-6)     {$\lor$};
                \node[draw=none] (l5) at (1.5,-9)     {$\land$};
                \node[draw=none] (l6) at (7.5,-9)     {$\land$};
                \node[draw=none] (l7) at (0,-12)     {$\lor$};

                \node[draw=none] (a0) at (-4.5,-6)     {$a_1$};
                \node[draw=none] (a1) at (-1.5,-6)     {$a_2$};

                \node[draw=none] (b0) at (-1.5,-15)     {$b_1$};
                \node[draw=none] (b1) at (1.5,-15)     {$b_2$};
                \node[draw=none] (b2) at (6,-12)     {$b_3$};

                \node[draw=none] (t0) at (1.5,-6)     {$\omega_1$};

                \node[draw=none] (t1) at (3,-12)     {$\omega_2$};
                \node[draw=none] (t2) at (9,-12)     {$\omega_3$};

                % edges
                \draw[] (l1) edge (l2);
                \draw[] (l1) edge (l3);
                \draw[] (l1) edge (l3);
                \draw[] (l3) edge (l4);
                \draw[] (l4) edge (l5);
                \draw[] (l4) edge (l6);
                \draw[] (l5) edge (l7);

                \draw[] (l2) edge (a0);
                \draw[] (l2) edge (a1);
                \draw[] (l7) edge (b0);
                \draw[] (l7) edge (b1);
                \draw[] (l6) edge (b2);

                \draw[] (l3) edge (t0);
                \draw[] (l5) edge (t1);
                \draw[] (l6) edge (t2);
        \end{tikzpicture}
        \caption{Logical circuit}
    \end{subfigure}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (l1) at (0,0)     {$*$};
                \node[draw=none] (l2) at (-3,-3)     {$+$};
                \node[draw=none] (l3) at (3,-3)     {$*$};
                \node[draw=none] (l4) at (4.5,-6)     {$+$};
                \node[draw=none] (l5) at (1.5,-9)     {$*$};
                \node[draw=none] (l6) at (7.5,-9)     {$*$};
                \node[draw=none] (l7) at (0,-12)     {$+$};

                \node[draw=none] (a0) at (-4.5,-6)     {$1$};
                \node[draw=none] (a1) at (-1.5,-6)     {$0$};

                \node[draw=none] (b0) at (-1.5,-15)     {$1$};
                \node[draw=none] (b1) at (1.5,-15)     {$1$};
                \node[draw=none] (b2) at (6,-12)     {$1$};

                \node[draw=none] (t0) at (1.5,-6)     {$0.5$};

                \node[draw=none] (t1) at (3,-12)     {$0.2$};
                \node[draw=none] (t2) at (9,-12)     {$0.6$};

                % edges
                \draw[] (l1) edge (l2);
                \draw[] (l1) edge (l3);
                \draw[] (l1) edge (l3);
                \draw[] (l3) edge (l4);
                \draw[] (l4) edge (l5);
                \draw[] (l4) edge (l6);
                \draw[] (l5) edge (l7);

                \draw[] (l2) edge (a0);
                \draw[] (l2) edge (a1);
                \draw[] (l7) edge (b0);
                \draw[] (l7) edge (b1);
                \draw[] (l6) edge (b2);

                \draw[] (l3) edge (t0);
                \draw[] (l5) edge (t1);
                \draw[] (l6) edge (t2);
        \end{tikzpicture}
        \caption{Instantiated arithmetic circuit}
    \end{subfigure}
    \caption{Probabilistic inference}
    \label{fig:inference}
\end{figure}



==> figures/positiveshannon.tex <==
\begin{figure}[H]
     \centering
     \newcommand{\sepfig}{0.15}
     \begin{subfigure}[t]{\sepfig\textwidth}
         \centering
         \begin{tikzpicture}[
                 scale=0.3,
                 every path/.style={>=latex},
                 every node/.style={draw,circle},
                 inner sep=0pt,
                 minimum size=0.5cm,
                 line width=1pt,
                 thin,
                 font=\normalsize
                 ]

                 % nodes
                 \node[draw=none] (or1) at (0,0) {$\vee$};
                 \node[draw=none] (and1) at (-3,-2)  {$\wedge$};
                 \node[draw=none] (and2) at (3,-2)  {$\wedge$};
                 \node[draw=none] (a1) at (-4.5,-5)  {$x_i$};
                 \node[draw=none] (a2) at (1.5,-5)  {$\overline{x_i}$};
                 \node[draw=none] (alpha) at (-1.5,-5)     {$f_{{\mid}x_i}$};
                 \node[draw=none] (beta) at (4.5,-5)     {$f_{{\mid}\overline{x_i}}$};

                 % edges
                 \draw[-] (or1) edge (and1);
                 \draw[-] (or1) edge (and2);
                 \draw[-] (and1) edge (a1);
                 \draw[-] (and2) edge (a2);
                 \draw[-] (and1) edge (alpha);
                 \draw[-] (and2) edge (beta);
         \end{tikzpicture}
        \captionsetup{width=1.5\textwidth}
         \caption{Shannon Logical Circuit}
         \label{fig:positivea}
    \end{subfigure}
    \hspace{4em}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
            ]

            % nodes
            \node[draw=none] (or1) at (0,0) {$\vee$};
            \node[draw=none] (and1) at (-3,-2)  {$\wedge$};
            \node[draw=none] (f) at (3,-2)  {$f_{|\overline{x_i}}$};
            \node[draw=none] (a1) at (-4.5,-5)  {$x_i$};
            \node[draw=none] (alpha) at (-1.5,-5) {$f_{{\parallel}x_i}$};

            % edges
            \draw[-] (or1) edge (and1);
            \draw[-] (or1) edge (f);
            \draw[-] (and1) edge (a1);
            \draw[-] (and1) edge (alpha);
        \end{tikzpicture}
        \captionsetup{width=1.5\textwidth}
        \caption{Positive Shannon Logical Circuit}
        \label{fig:positiveb}
    \end{subfigure}
    \caption{Logical Circuits}
    \label{fig:positiveshannon}
 \end{figure}


==> figures/reduced.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a0) at (0,0)     {$a_1$};
                \node[] (a1) at (-1.5,-3) {$a_2$};
                \node[] (b0) at (7.5,-6)  {$b_1$};
                \node[] (b1) at (4.5,-9)  {$b_2$};
                \node[] (b2) at (1.5,-12) {$b_3$};
                \node[draw=none] (w00) at (6.7,-9)     {$\omega_1$};
                \node[draw=none] (w01) at (6.7,-10.5)  {$\omega_2$};

                \node[draw=none] (w10) at (4.5,-11.5)  {$\omega_1$};
                \node[draw=none] (w11) at (5.3,-12.8)  {$\omega_2$};

                \node[draw=none] (w20) at (3,-14)      {$\omega_1$};
                \node[draw=none] (w20) at (4.3,-14.8)  {$\omega_3$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-16) {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (7.5,-16)   {$1$};

                % edges
                \draw[dotted] (a0) edge (a1);
                \draw[dotted] (a1) edge (false);
                \draw[dotted] (b0) edge (b1);
                \draw[dotted] (b1) edge (b2);
                \draw[dotted] (b2) edge (false);
                \draw[] (b0) edge (true);
                \draw[] (b1) edge (true);
                \draw[] (b2) edge (true);

                \draw[] (a0) edge (b0);
                \draw[] (a1) edge (b0);
        \end{tikzpicture}
        \caption{Not implicitly weighted}
        \label{fig:reduceda}
    \end{subfigure}%
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a0) at (0,0)     {$a_1$};
                \node[] (a1) at (-1.5,-3) {$a_2$};
                \node[] (b0) at (7.5,-6)  {$b_1$};
                \node[] (b1) at (4.5,-9)  {$b_2$};
                \node[] (b2) at (1.5,-12) {$b_3$};

                \node[draw=none] (w01) at (6.7,-10.5) {$\omega_2$};
                \node[draw=none] (w11) at (5.3,-12.8) {$\omega_2$};

                \node[draw=none] (w00) at (4,-1.8)    {$\omega_1$};
                \node[draw=none] (w10) at (3,-3.5)    {$\omega_1$};

                \node[draw=none] (w20) at (4.3,-14.8) {$\omega_3$};
                %\node[] (w2) at (0,-12)     {$\omega_1,\omega_3$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-16) {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (7.5,-16)   {$1$};

                % edges
                \draw[dotted] (a0) edge (a1);
                \draw[dotted] (a1) edge (false);
                \draw[dotted] (b0) edge (b1);
                \draw[dotted] (b1) edge (b2);
                \draw[dotted] (b2) edge (false);
                \draw[] (b0) edge (true);
                \draw[] (b1) edge (true);
                \draw[] (b2) edge (true);

                \draw[] (a0) edge (b0);
                \draw[] (a1) edge (b0);
        \end{tikzpicture}
        \caption{Implicitly weighted}
        \label{fig:reducedb}
    \end{subfigure}%
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (a0) at (-1.5,-6) {$a_1$};
                \node[] (b0) at (4.5,-9)  {$b_1$};
                \node[] (b2) at (1.5,-12)   {$b_3$};

                \node[draw=none] (w0) at (2,-6.5)      {$\omega_1$};
                \node[draw=none] (w1) at (5.5,-12.5) {$\omega_2$};

                \node[draw=none] (w2) at (2.25,-14.3)   {$\omega_3$};
                \node[rectangle,minimum size=0.4cm] (false) at (-1.5,-16) {$0$};
                \node[rectangle,minimum size=0.4cm] (true) at (4.5,-16)   {$1$};

                % edges
                \draw[dotted] (a0) edge (false);
                \draw[dotted] (b0) edge (b2);
                \draw[dotted] (b2) edge (false);
                \draw[] (b0) edge (true);
                \draw[] (b2) edge (true);

                \draw[] (a0) edge (b0);
        \end{tikzpicture}
        \caption{Implicitly weighted and collapsed}
        \label{fig:reducedc}
    \end{subfigure}\\
    \newcommand{\sepfig}{0.4}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (l1) at (0,0)     {$\lor$};
                \node[draw=none] (l2) at (-3,-3)     {$\land$};
                \node[draw=none] (l3) at (3,-3)     {$\land$};
                \node[draw=none] (l4) at (0,-6)     {$\lor$};
                \node[draw=none] (l5) at (-6,-9)     {$\land$};
                \node[draw=none] (l6) at (4.5,-9)     {$\lor$};
                \node[draw=none] (l7) at (-4.5,-12)     {$\land$};
                \node[draw=none] (l8) at (1.5,-12)     {$\land$};
                \node[draw=none] (l9) at (7.5,-12)     {$\land$};
                \node[draw=none] (l10) at (3,-15)     {$\land$};
                \node[draw=none] (l11) at (9,-15)     {$\land$};

                \node[draw=none] (a0) at (-6,-6)     {$a_1$};
                \node[draw=none] (a1) at (6,-6)     {$a_2$};

                \node[draw=none] (b0) at (-7.5,-12)     {$b_1$};
                \node[draw=none] (b1) at (0,-15)     {$b_2$};
                \node[draw=none] (b2) at (6,-15)     {$b_3$};

                \node[draw=none] (t00) at (-6,-15)     {$\omega_1$};
                \node[draw=none] (t10) at (-3,-15)     {$\omega_2$};

                \node[draw=none] (t01) at (1.5,-18)     {$\omega_1$};
                \node[draw=none] (t11) at (4.5,-18)     {$\omega_2$};

                \node[draw=none] (t02) at (7.5,-18)     {$\omega_1$};
                \node[draw=none] (t2) at (10.5,-18)     {$\omega_3$};

                % edges
                \draw[] (l1) edge (l2);
                \draw[] (l1) edge (l3);
                \draw[] (l1) edge (l3);
                \draw[] (l2) edge (l4);
                \draw[] (l3) edge (l4);
                \draw[] (l4) edge (l5);
                \draw[] (l4) edge (l6);
                \draw[] (l5) edge (l7);
                \draw[] (l6) edge (l8);
                \draw[] (l6) edge (l9);
                \draw[] (l8) edge (l10);
                \draw[] (l9) edge (l11);

                \draw[] (l2) edge (a0);
                \draw[] (l3) edge (a1);
                \draw[] (l5) edge (b0);
                \draw[] (l8) edge (b1);
                \draw[] (l9) edge (b2);

                \draw[] (l7) edge (t00);
                \draw[] (l7) edge (t10);

                \draw[] (l10) edge (t01);
                \draw[] (l10) edge (t11);

                \draw[] (l11) edge (t02);
                \draw[] (l11) edge (t2);
        \end{tikzpicture}
        \caption{Not implicitly weighted circuit}
        \label{fig:reducedd}
    \end{subfigure}
    \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (l1) at (0,0)     {$\land$};
                \node[draw=none] (l2) at (-3,-3)     {$\lor$};
                \node[draw=none] (l3) at (3,-3)     {$\land$};
                \node[draw=none] (l4) at (4.5,-6)     {$\lor$};
                \node[draw=none] (l5) at (1.5,-9)     {$\land$};
                \node[draw=none] (l6) at (7.5,-9)     {$\land$};
                \node[draw=none] (l7) at (0,-12)     {$\lor$};

                \node[draw=none] (a0) at (-4.5,-6)     {$a_1$};
                \node[draw=none] (a1) at (-1.5,-6)     {$a_2$};

                \node[draw=none] (b0) at (-1.5,-15)     {$b_1$};
                \node[draw=none] (b1) at (1.5,-15)     {$b_2$};
                \node[draw=none] (b2) at (6,-12)     {$b_3$};

                \node[draw=none] (t0) at (1.5,-6)     {$\omega_1$};

                \node[draw=none] (t1) at (3,-12)     {$\omega_2$};
                \node[draw=none] (t2) at (9,-12)     {$\omega_3$};

                % edges
                \draw[] (l1) edge (l2);
                \draw[] (l1) edge (l3);
                \draw[] (l1) edge (l3);
                \draw[] (l3) edge (l4);
                \draw[] (l4) edge (l5);
                \draw[] (l4) edge (l6);
                \draw[] (l5) edge (l7);

                \draw[] (l2) edge (a0);
                \draw[] (l2) edge (a1);
                \draw[] (l7) edge (b0);
                \draw[] (l7) edge (b1);
                \draw[] (l6) edge (b2);

                \draw[] (l3) edge (t0);
                \draw[] (l5) edge (t1);
                \draw[] (l6) edge (t2);
        \end{tikzpicture}
        \caption{Implicitly weighted and collapsed circuit}
        \label{fig:reducede}
    \end{subfigure}
    \caption{WPBDD reduction}
    \label{fig:reduced}
\end{figure}


==> figures/weightedcollapserule.tex <==
\begin{figure}[H]
    \centering
    \newcommand{\sepfig}{0.18}
     \begin{subfigure}[t]{\sepfig\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0.5,0) {$\vee$};
                \node[draw=none] (and1) at (-2,-2)  {$\wedge$};
                \node[draw=none] (and2) at (3,-2)  {$\wedge$};

                \node[draw=none] (a1) at (-3,-4.5)  {$x_i$};
                \node[draw=none] (beta) at (4,-4.5)     {$\wedge$};

                \node[draw=none] (a2) at (2,-4.5)  {$x_j$};
                \node[draw=none] (alpha) at (-1,-4.5)     {$\wedge$};


                \node[draw=none] (w2) at (-2,-7)     {$\omega_i$};
                \node[draw=none] (g2) at (0,-7)     {\ $f_{{\parallel}x_i}$};

                \node[draw=none] (w1) at (3,-7)     {$\omega_j$};
                \node[draw=none] (g1) at (5,-7)     {\ $f_{{\parallel}x_j}$};

                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a1);
                \draw[-] (and2) edge (a2);
                \draw[-] (and1) edge (alpha);
                \draw[-] (and2) edge (beta);

                \draw[-] (beta) edge (w1);
                \draw[-] (beta) edge (g1);

                \draw[-] (alpha) edge (w2);
                \draw[-] (alpha) edge (g2);
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{0.05\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] () at (0,0)   {};
                \node[draw=none] (a0) at (0,2)  {$=$};

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.15\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (x1) at (0,0)  {$x_i$};
                \node[draw=none] (w1) at (-1.5,-1.5)  {$\omega_i$};
                \node[draw=none] (fx1) at (-1.5,-3.5)     {};
                \node[draw=none] (fx11) at (-1.5,-3.5)     {$f_{{\parallel}x_i}$};

                \node[] (x2) at (1.5,-3.5)     {$x_j$};
                \node[draw=none] (fx2) at (0,-7)     {};
                \node[draw=none] (fx22) at (0,-7)     {$f_{{\parallel}x_j}$};
                \node[draw=none] (w1) at (0,-5)  {$\omega_j$};
                \node[rectangle,minimum size=0.4cm] (false) at (3,-7)   {$0$};

                % edges
                \draw[] (x1) edge (fx1);
                \draw[dotted] (x1) edge (x2);
                \draw[dotted] (x2) edge (false);
                \draw[] (x2) edge (fx2);

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.12\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] () at (0,0)   {};
                \node[draw=none] (a0) at (0,2)  {$\Longrightarrow$};

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.13\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[] (x1) at (0,0)  {$x_i$};
                \node[draw=none] (fx1) at (-2,-3.5)     {};
                \node[draw=none] (fx11) at (-2,-3.5)     {$f_{{\parallel}x_i}$};
                \node[rectangle,minimum size=0.4cm] (false) at (2,-3.5)   {$0$};
                \node[draw=none] (w) at (-2,-1.5)     {$\omega_i$};
                % edges
                \draw[] (x1) edge (fx1);
                \draw[dotted] (x1) edge (false);

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.02\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] () at (0,0)   {};
                \node[draw=none] (a0) at (0,2)  {$=$};

        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[t]{0.20\textwidth}
        \centering
        \begin{tikzpicture}[
                scale=0.3,
                every path/.style={>=latex},
                every node/.style={draw,circle},
                inner sep=0pt,
                minimum size=0.5cm,
                line width=1pt,
                thin,
                font=\normalsize
                ]

                % nodes
                \node[draw=none] (or1) at (0.5,0) {$\wedge$};
                \node[draw=none] (and1) at (-2,-2)  {$\vee$};
                \node[draw=none] (and2) at (3,-2)  {$\wedge$};


                \node[draw=none] (a2) at (2,-4.5)  {$\omega_i$};
                \node[draw=none] (alpha) at (-1,-4.5)     {$x_j$};

                \node[draw=none] (a1) at (-3,-4.5)  {$x_i$};
                \node[draw=none] (beta) at (4,-4.5)     {$f_{{\parallel}x_i}$};


                % edges
                \draw[-] (or1) edge (and1);
                \draw[-] (or1) edge (and2);
                \draw[-] (and1) edge (a1);
                \draw[-] (and2) edge (a2);
                \draw[-] (and1) edge (alpha);
                \draw[-] (and2) edge (beta);
        \end{tikzpicture}
    \end{subfigure}
    \caption{Application of the collapse rule, where functions $f_{{\parallel}x_i} = f_{{\parallel}x_j}$ and weights $\omega_i = \omega_j$ }
    \label{fig:weightedcollapserule}
\end{figure}

